Direct Numerical Simulation of the Moist Stably Stratified Surface Layer: Turbulence and Fog Formation

We investigate the effects of condensation and liquid water loading on the stably stratified surface layer, with an eye towards understanding the influence of turbulent mixing on fog formation. Direct numerical simulations (DNS) of dry and moist open channel flows are conducted, where in both a constant cooling rate is applied at the ground to mimic longwave radiative cooling. Depending on the cooling rate, it can lead to either turbulent (weakly stable) or laminar (very stable) flows. Compared to the completely dry case, the condensation of liquid water in the moist case enables slightly higher cooling rates to be achieved before leading to turbulence collapse. In the very stable cases, runaway cooling leads to the substantial condensation of liquid water close to the ground and fog (visibility less than 1 km) results over much of the domain. In the weakly stable cases, turbulent mixing narrowly yields visibilities of 1 km close to the ground over a similar time period. However, despite the idealized nature of the system, the present results suggest that turbulence impedes, although will not necessarily inhibit, fog formation. A possible mechanism for fog formation within turbulent flows is identified, wherein regions of increased liquid water content form within the low-speed streaks of the near-wall cycle. These streaks are energized in the moist cases due to reduced dissipation of turbulence kinetic energy compared to the dry case, although in both cases the streaks are less energetic and persistent than in neutrally stratified flow.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

